Learned Robust PCA: A Scalable Deep Unfolding Approach for High-Dimensional Outlier Detection

Robust principal component analysis (RPCA) is a critical tool in modern machine learning, which detects outliers in the task of low-rank matrix reconstruction. In this paper, we propose a scalable and learnable non-convex approach for high-dimensional RPCA problems, which we call Learned Robust PCA (LRPCA). LRPCA is highly efficient, and its free parameters can be effectively learned to optimize via deep unfolding. Moreover, we extend deep unfolding from finite iterations to infinite iterations via a novel feedforward-recurrent-mixed neural network model. We establish the recovery guarantee of LRPCA under mild assumptions for RPCA. Numerical experiments show that LRPCA outperforms the state-of-the-art RPCA algorithms, such as ScaledGD and AltProj, on both synthetic datasets and real-world applications.

==> NNstructure.tikz <==


\tikzset{every picture/.style={line width=0.7pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Rounded Same Side Corner Rect [id:dp9856790304523912] 
\draw  [fill={rgb, 255:red, 227; green, 80; blue, 111 }  ,fill opacity=0.25 ] (40.83,55.75) .. controls (40.83,46.72) and (48.15,39.4) .. (57.19,39.4) -- (563.15,39.4) .. controls (572.18,39.4) and (579.5,46.72) .. (579.5,55.75) -- (579.5,121.17) .. controls (579.5,121.17) and (579.5,121.17) .. (579.5,121.17) -- (40.83,121.17) .. controls (40.83,121.17) and (40.83,121.17) .. (40.83,121.17) -- cycle ;
%Rounded Same Side Corner Rect [id:dp7671315065736246] 
\draw  [fill={rgb, 255:red, 80; green, 217; blue, 227 }  ,fill opacity=0.25 ] (40.83,199.75) .. controls (40.83,210.6) and (49.63,219.4) .. (60.48,219.4) -- (559.85,219.4) .. controls (570.7,219.4) and (579.5,210.6) .. (579.5,199.75) -- (579.5,121.17) .. controls (579.5,121.17) and (579.5,121.17) .. (579.5,121.17) -- (40.83,121.17) .. controls (40.83,121.17) and (40.83,121.17) .. (40.83,121.17) -- cycle ;
%Straight Lines [id:da2418926298326538] 
\draw    (130.17,162.9) -- (168.17,163.85) ;
\draw [shift={(170.17,163.9)}, rotate = 181.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9451728077497572] 
\draw    (249.83,161.9) -- (287.83,162.85) ;
\draw [shift={(289.83,162.9)}, rotate = 181.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Alternative Process [id:dp7322402731367008] 
\draw   (50.83,150.05) .. controls (50.83,146.25) and (53.92,143.17) .. (57.72,143.17) -- (122.62,143.17) .. controls (126.42,143.17) and (129.5,146.25) .. (129.5,150.05) -- (129.5,175.62) .. controls (129.5,179.42) and (126.42,182.5) .. (122.62,182.5) -- (57.72,182.5) .. controls (53.92,182.5) and (50.83,179.42) .. (50.83,175.62) -- cycle ;
%Flowchart: Alternative Process [id:dp30215837078034635] 
\draw   (170.17,150.05) .. controls (170.17,146.25) and (173.25,143.17) .. (177.05,143.17) -- (242.62,143.17) .. controls (246.42,143.17) and (249.5,146.25) .. (249.5,150.05) -- (249.5,175.62) .. controls (249.5,179.42) and (246.42,182.5) .. (242.62,182.5) -- (177.05,182.5) .. controls (173.25,182.5) and (170.17,179.42) .. (170.17,175.62) -- cycle ;
%Straight Lines [id:da2466694007638821] 
\draw    (320.17,162.9) -- (358.17,163.85) ;
\draw [shift={(360.17,163.9)}, rotate = 181.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8203524225823147] 
\draw    (439.83,161.9) -- (477.83,162.85) ;
\draw [shift={(479.83,162.9)}, rotate = 181.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Alternative Process [id:dp46576900505887076] 
\draw   (360.17,150.05) .. controls (360.17,146.25) and (363.25,143.17) .. (367.05,143.17) -- (432.62,143.17) .. controls (436.42,143.17) and (439.5,146.25) .. (439.5,150.05) -- (439.5,175.62) .. controls (439.5,179.42) and (436.42,182.5) .. (432.62,182.5) -- (367.05,182.5) .. controls (363.25,182.5) and (360.17,179.42) .. (360.17,175.62) -- cycle ;
%Flowchart: Alternative Process [id:dp7913575857143123] 
\draw   (480.17,149.38) .. controls (480.17,145.58) and (483.25,142.5) .. (487.05,142.5) -- (552.62,142.5) .. controls (556.42,142.5) and (559.5,145.58) .. (559.5,149.38) -- (559.5,174.95) .. controls (559.5,178.75) and (556.42,181.83) .. (552.62,181.83) -- (487.05,181.83) .. controls (483.25,181.83) and (480.17,178.75) .. (480.17,174.95) -- cycle ;
%Straight Lines [id:da5196621272946285] 
\draw    (129.83,92.9) -- (167.83,93.85) ;
\draw [shift={(169.83,93.9)}, rotate = 181.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6274189883399739] 
\draw    (249.5,91.9) -- (287.5,92.85) ;
\draw [shift={(289.5,92.9)}, rotate = 181.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Alternative Process [id:dp06889953660243475] 
\draw   (50.5,80.05) .. controls (50.5,76.25) and (53.58,73.17) .. (57.38,73.17) -- (122.28,73.17) .. controls (126.08,73.17) and (129.17,76.25) .. (129.17,80.05) -- (129.17,105.62) .. controls (129.17,109.42) and (126.08,112.5) .. (122.28,112.5) -- (57.38,112.5) .. controls (53.58,112.5) and (50.5,109.42) .. (50.5,105.62) -- cycle ;
%Flowchart: Alternative Process [id:dp2851763927554378] 
\draw   (169.83,80.05) .. controls (169.83,76.25) and (172.92,73.17) .. (176.72,73.17) -- (242.28,73.17) .. controls (246.08,73.17) and (249.17,76.25) .. (249.17,80.05) -- (249.17,105.62) .. controls (249.17,109.42) and (246.08,112.5) .. (242.28,112.5) -- (176.72,112.5) .. controls (172.92,112.5) and (169.83,109.42) .. (169.83,105.62) -- cycle ;
%Straight Lines [id:da898236243666962] 
\draw    (319.83,92.9) -- (357.83,93.85) ;
\draw [shift={(359.83,93.9)}, rotate = 181.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Alternative Process [id:dp3365459418056902] 
\draw   (359.83,80.05) .. controls (359.83,76.25) and (362.92,73.17) .. (366.72,73.17) -- (432.28,73.17) .. controls (436.08,73.17) and (439.17,76.25) .. (439.17,80.05) -- (439.17,105.62) .. controls (439.17,109.42) and (436.08,112.5) .. (432.28,112.5) -- (366.72,112.5) .. controls (362.92,112.5) and (359.83,109.42) .. (359.83,105.62) -- cycle ;
%Curve Lines [id:da34820920901823205] 
\draw    (559.83,153.17) .. controls (619.95,115.19) and (422.74,115.99) .. (478.31,152.61) ;
\draw [shift={(479.17,153.17)}, rotate = 212.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38830110636370385] 
\draw    (70.4,55.8) -- (70.4,70.6) ;
\draw [shift={(70.4,72.6)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5074222718346348] 
\draw    (210,56.2) -- (210,71) ;
\draw [shift={(210,73)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9688625082797542] 
\draw    (400.4,55.8) -- (400.4,70.6) ;
\draw [shift={(400.4,72.6)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6470432521951213] 
\draw    (110.4,56.2) -- (110.4,71) ;
\draw [shift={(110.4,73)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da47725184486783556] 
\draw    (70,199) -- (70,185) ;
\draw [shift={(70,183)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5849996187693378] 
\draw    (109.2,199) -- (109.2,185) ;
\draw [shift={(109.2,183)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3198325256917629] 
\draw    (210,198.6) -- (210,184.6) ;
\draw [shift={(210,182.6)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9210671064518716] 
\draw    (400,198.6) -- (400,184.6) ;
\draw [shift={(400,182.6)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da000702083899064565] 
\draw    (520.4,198.2) -- (520.4,184.2) ;
\draw [shift={(520.4,182.2)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (93.95,162.46) node    [align=left] {\small $\displaystyle  \mathcal{L}_{0}( \cdot ;\zeta _{0})$};
% Text Node
\draw (212.68,162.47) node    [align=left] {\small $\displaystyle  \mathcal{L}_{1}( \cdot ;\eta _{1} ,\zeta _{1})$};
% Text Node
\draw (293.17,155.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (400,162.47) node    [align=left] {\small $\displaystyle  \mathcal{L}_{K}( \cdot ;\eta _{K} ,\zeta _{K})$};
% Text Node
\draw (519.61,163.67) node    [align=left] {\small $\displaystyle \overline{\mathcal{L}}( \cdot ;
%\overline{\eta } ,
\beta ,\phi )$};
% Text Node
\draw (93.61,92.46) node    [align=left] {\small $\displaystyle  \mathcal{L}_{0}( \cdot ;\zeta _{0})$};
% Text Node
\draw (212.34,92.47) node    [align=left] {\small $\displaystyle  \mathcal{L}_{1}( \cdot ;\eta _{1} ,\zeta _{1})$};
% Text Node
\draw (292.83,85.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (400,92.47) node    [align=left] {\small $\displaystyle  \mathcal{L}_{K}( \cdot ;\eta _{K} ,\zeta _{K})$};
% Text Node
\draw (70.26,49.4) node   [align=left] {$\displaystyle \mathbf{Y}$};
% Text Node
\draw (70.26,208.6) node   [align=left] {$\displaystyle \mathbf{Y}$};
% Text Node
\draw (210.26,48.6) node   [align=left] {$\displaystyle \mathbf{Y}$};
% Text Node
\draw (400.26,48.2) node   [align=left] {$\displaystyle \mathbf{Y}$};
% Text Node
\draw (110.66,48.6) node   [align=left] {r};
% Text Node
\draw (109.86,207.8) node   [align=left] {r};
% Text Node
\draw (210.26,207.8) node   [align=left] {$\displaystyle \mathbf{Y}$};
% Text Node
\draw (400.2,207.8) node   [align=left] {$\displaystyle \mathbf{Y}$};
% Text Node
\draw (520.26,207.8) node   [align=left] {$\displaystyle \mathbf{Y}$};


\end{tikzpicture}

